Dark-energy constraints with ALMA polarization measurements

The Cosmic Microwave Background (CMB) physics can be used to constrain the dark energy dynamics: B modes of the polarization of the diffuse CMB emission as well as the polarized signal towards clusters of galaxies are sensitive to the Hubble expansion rate and thus the dark energy abundance in the early stage of cosmic acceleration. The first effect is sourced by gravitational lensing of large scale cosmic structures, the second is due to scattering of the primary CMB temperature anisotropy quadrupole by free electrons in cluster plasma. We are investigating the capabilities of ALMA to detect these effects and constrain the high-redshift dark energy abundance through measurements of sub-arcminute CMB anisotropies.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

